Traversing Between Modes in Function Space for Fast Ensembling

Deep ensemble is a simple yet powerful way to improve the performance of deep neural networks. Under this motivation, recent works on mode connectivity have shown that parameters of ensembles are connected by low-loss subspaces, and one can efficiently collect ensemble parameters in those subspaces. While this provides a way to efficiently train ensembles, for inference, multiple forward passes should still be executed using all the ensemble parameters, which often becomes a serious bottleneck for real-world deployment. In this work, we propose a novel framework to reduce such costs. Given a low-loss subspace connecting two modes of a neural network, we build an additional neural network that predicts the output of the original neural network evaluated at a certain point in the low-loss subspace. The additional neural network, which we call a "bridge", is a lightweight network that takes minimal features from the original network and predicts outputs for the low-loss subspace without forward passes through the original network. We empirically demonstrate that we can indeed train such bridge networks and significantly reduce inference costs with the help of bridge networks.

==> (inline-0) <==
\begin{tabular}{lrrllllll}
            \textbf{CIFAR-10} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{91.78}{0.10} & \tv[n]{0.287}{0.001} & \tv[n]{0.019}{0.001} & \tv[n]{0.126}{0.001} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.062} & \relv{1.048}    & \tv[n]{92.10}{0.04} & \tv[n]{0.252}{0.001} & \tv[n]{0.011}{0.001} & \tv[n]{0.118}{0.000} & \tv[n]{1.645}{0.041} \\
            \quad + 2 Bridge\brgs & \relv{1.125} & \relv{1.097}    & \tv[n]{92.15}{0.04} & \tv[n]{0.246}{0.001} & \tv[b]{0.009}{0.000} & \tv[n]{0.117}{0.000} & \tv[n]{1.759}{0.051} \\
            \quad + 3 Bridge\brgs & \relv{1.187} & \relv{1.145}    & \tv[n]{92.18}{0.04} & \tv[n]{0.244}{0.001} & \tv[n]{0.011}{0.000} & \tv[b]{0.116}{0.000} & \tv[n]{1.801}{0.055} \\
            \quad + 4 Bridge\brgs & \relv{1.249} & \relv{1.194}    & \tv[b]{92.22}{0.06} & \tv[b]{0.243}{0.000} & \tv[n]{0.010}{0.001} & \tv[b]{0.116}{0.000} & \tv[b]{1.819}{0.046} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.205} & \relv{1.159}    & \tv[n]{92.09}{0.08} & \tv[n]{0.251}{0.001} & \tv[n]{0.011}{0.000} & \tv[n]{0.118}{0.000} & \tv[n]{1.674}{0.029} \\
            \quad + 2 Bridge\brgm & \relv{1.411} & \relv{1.319}    & \tv[n]{92.20}{0.05} & \tv[n]{0.244}{0.001} & \tv[n]{0.010}{0.001} & \tv[n]{0.116}{0.000} & \tv[n]{1.797}{0.045} \\
            \quad + 3 Bridge\brgm & \relv{1.616} & \relv{1.478}    & \tv[n]{92.23}{0.05} & \tv[n]{0.241}{0.000} & \tv[b]{0.009}{0.000} & \tv[b]{0.115}{0.000} & \tv[n]{1.850}{0.047} \\
            \quad + 4 Bridge\brgm & \relv{1.822} & \relv{1.638}    & \tv[b]{92.29}{0.03} & \tv[b]{0.240}{0.000} & \tv[n]{0.010}{0.001} & \tv[b]{0.115}{0.000} & \tv[b]{1.874}{0.045} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{93.07}{0.11} & \tv[n]{0.233}{0.003} & \tv[n]{0.012}{0.001} & \tv[n]{0.107}{0.001} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{CIFAR-10} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{93.07}{0.11} & \tv[n]{0.233}{0.003} & \tv[n]{0.012}{0.001} & \tv[n]{0.107}{0.001} & \tv[n]{2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.081} & \relv{ 2.063}   & \tv[b]{93.09}{0.09} & \tv[b]{0.219}{0.003} & \tv[b]{0.007}{0.001} & \tv[b]{0.103}{0.001} & \tv[b]{2.811}{0.143} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.247} & \relv{ 2.192}   & \tv[b]{93.09}{0.15} & \tv[b]{0.219}{0.003} & \tv[b]{0.007}{0.001} & \tv[b]{0.103}{0.001} & \tv[b]{2.837}{0.160} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{93.03}{0.11} & \tv[n]{0.227}{0.004} & \tv[n]{0.008}{0.001} & \tv[n]{0.105}{0.001} & \tv[n]{2.377}{0.090} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{93.37}{0.03} & \tv[n]{0.216}{0.004} & \tv[n]{0.009}{0.001} & \tv[n]{0.100}{0.001} & \tv[n]{3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.081} & \relv{ 3.063}   & \tv[n]{93.45}{0.08} & \tv[n]{0.206}{0.002} & \tv[b]{0.006}{0.002} & \tv[n]{0.097}{0.001} & \tv[n]{3.896}{0.115} \\
            \quad + 2 Bridge\brgs & \relv{ 3.162} & \relv{ 3.125}   & \tv[n]{93.49}{0.10} & \tv[n]{0.203}{0.002} & \tv[b]{0.006}{0.001} & \tv[n]{0.097}{0.001} & \tv[n]{4.343}{0.213} \\
            \quad + 3 Bridge\brgs & \relv{ 3.244} & \relv{ 3.188}   & \tv[b]{93.52}{0.07} & \tv[b]{0.201}{0.002} & \tv[b]{0.006}{0.001} & \tv[b]{0.096}{0.001} & \tv[b]{4.629}{0.159} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.247} & \relv{ 3.192}   & \tv[n]{93.48}{0.05} & \tv[n]{0.206}{0.003} & \tv[n]{0.007}{0.001} & \tv[n]{0.097}{0.001} & \tv[n]{3.899}{0.128} \\
            \quad + 2 Bridge\brgm & \relv{ 3.494} & \relv{ 3.384}   & \tv[b]{93.53}{0.09} & \tv[n]{0.203}{0.002} & \tv[b]{0.006}{0.000} & \tv[b]{0.096}{0.001} & \tv[n]{4.346}{0.248} \\
            \quad + 3 Bridge\brgm & \relv{ 3.741} & \relv{ 3.575}   & \tv[n]{93.52}{0.08} & \tv[b]{0.201}{0.002} & \tv[n]{0.007}{0.001} & \tv[b]{0.096}{0.001} & \tv[b]{4.658}{0.245} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{93.37}{0.14} & \tv[n]{0.208}{0.003} & \tv[n]{0.006}{0.000} & \tv[n]{0.098}{0.001} & \tv[n]{3.752}{0.194} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{93.59}{0.10} & \tv[n]{0.205}{0.002} & \tv[n]{0.010}{0.001} & \tv[n]{0.096}{0.001} & \tv[n]{4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.081} & \relv{ 4.063}   & \tv[n]{93.54}{0.06} & \tv[n]{0.199}{0.002} & \tv[n]{0.008}{0.002} & \tv[n]{0.094}{0.001} & \tv[n]{5.040}{0.050} \\
            \quad + 2 Bridge\brgs & \relv{ 4.162} & \relv{ 4.125}   & \tv[b]{93.60}{0.08} & \tv[n]{0.197}{0.002} & \tv[n]{0.006}{0.001} & \tv[n]{0.094}{0.001} & \tv[n]{5.458}{0.099} \\
            \quad + 3 Bridge\brgs & \relv{ 4.244} & \relv{ 4.188}   & \tv[b]{93.60}{0.06} & \tv[n]{0.195}{0.002} & \tv[n]{0.006}{0.001} & \tv[n]{0.094}{0.001} & \tv[n]{5.678}{0.115} \\
            \quad + 4 Bridge\brgs & \relv{ 4.325} & \relv{ 4.251}   & \tv[n]{93.57}{0.03} & \tv[n]{0.195}{0.002} & \tv[n]{0.006}{0.000} & \tv[b]{0.093}{0.001} & \tv[n]{5.869}{0.177} \\
            \quad + 5 Bridge\brgs & \relv{ 4.406} & \relv{ 4.314}   & \tv[n]{93.55}{0.05} & \tv[b]{0.194}{0.002} & \tv[b]{0.005}{0.000} & \tv[b]{0.093}{0.001} & \tv[n]{5.950}{0.212} \\
            \quad + 6 Bridge\brgs & \relv{ 4.487} & \relv{ 4.376}   & \tv[n]{93.58}{0.04} & \tv[b]{0.194}{0.002} & \tv[n]{0.006}{0.000} & \tv[n]{0.094}{0.001} & \tv[b]{5.997}{0.172} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.247} & \relv{ 4.192}   & \tv[n]{93.56}{0.08} & \tv[n]{0.199}{0.002} & \tv[n]{0.009}{0.001} & \tv[n]{0.094}{0.001} & \tv[n]{5.006}{0.086} \\
            \quad + 2 Bridge\brgm & \relv{ 4.494} & \relv{ 4.384}   & \tv[n]{93.63}{0.10} & \tv[n]{0.197}{0.002} & \tv[n]{0.007}{0.001} & \tv[b]{0.093}{0.001} & \tv[n]{5.415}{0.120} \\
            \quad + 3 Bridge\brgm & \relv{ 4.741} & \relv{ 4.575}   & \tv[n]{93.63}{0.07} & \tv[n]{0.196}{0.002} & \tv[n]{0.007}{0.001} & \tv[b]{0.093}{0.001} & \tv[n]{5.646}{0.123} \\
            \quad + 4 Bridge\brgm & \relv{ 4.988} & \relv{ 4.767}   & \tv[b]{93.67}{0.07} & \tv[n]{0.195}{0.002} & \tv[n]{0.007}{0.001} & \tv[b]{0.093}{0.001} & \tv[n]{5.857}{0.165} \\
            \quad + 5 Bridge\brgm & \relv{ 5.236} & \relv{ 4.959}   & \tv[n]{93.62}{0.04} & \tv[b]{0.194}{0.002} & \tv[b]{0.006}{0.000} & \tv[b]{0.093}{0.001} & \tv[n]{6.008}{0.206} \\
            \quad + 6 Bridge\brgm & \relv{ 5.483} & \relv{ 5.151}   & \tv[n]{93.57}{0.03} & \tv[b]{0.194}{0.002} & \tv[b]{0.006}{0.000} & \tv[b]{0.093}{0.001} & \tv[b]{6.086}{0.233} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{93.59}{0.11} & \tv[n]{0.198}{0.002} & \tv[n]{0.007}{0.001} & \tv[n]{0.094}{0.001} & \tv[n]{5.109}{0.212} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{93.68}{0.10} & \tv[n]{0.199}{0.002} & \tv[n]{0.011}{0.001} & \tv[n]{0.093}{0.001} & \tv[n]{5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{CIFAR-100} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{74.06}{0.31} & \tv[n]{1.060}{0.005} & \tv[n]{0.047}{0.003} & \tv[n]{0.367}{0.002} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.063} & \relv{1.048}    & \tv[n]{75.03}{0.07} & \tv[n]{0.938}{0.001} & \tv[n]{0.029}{0.001} & \tv[n]{0.347}{0.000} & \tv[n]{1.928}{0.038} \\
            \quad + 2 Bridge\brgs & \relv{1.127} & \relv{1.097}    & \tv[n]{75.47}{0.11} & \tv[n]{0.911}{0.001} & \tv[n]{0.025}{0.000} & \tv[n]{0.342}{0.001} & \tv[n]{2.321}{0.076} \\
            \quad + 3 Bridge\brgs & \relv{1.190} & \relv{1.145}    & \tv[b]{75.58}{0.16} & \tv[n]{0.900}{0.001} & \tv[n]{0.025}{0.001} & \tv[n]{0.340}{0.000} & \tv[n]{2.545}{0.077} \\
            \quad + 4 Bridge\brgs & \relv{1.253} & \relv{1.194}    & \tv[b]{75.58}{0.07} & \tv[b]{0.893}{0.001} & \tv[b]{0.024}{0.001} & \tv[b]{0.339}{0.000} & \tv[b]{2.673}{0.070} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.210} & \relv{1.160}    & \tv[n]{75.25}{0.09} & \tv[n]{0.929}{0.003} & \tv[n]{0.033}{0.001} & \tv[n]{0.344}{0.001} & \tv[n]{2.008}{0.042} \\
            \quad + 2 Bridge\brgm & \relv{1.419} & \relv{1.320}    & \tv[n]{75.64}{0.05} & \tv[n]{0.901}{0.002} & \tv[b]{0.030}{0.001} & \tv[n]{0.339}{0.000} & \tv[n]{2.517}{0.068} \\
            \quad + 3 Bridge\brgm & \relv{1.629} & \relv{1.480}    & \tv[n]{75.71}{0.03} & \tv[n]{0.888}{0.001} & \tv[n]{0.031}{0.001} & \tv[n]{0.337}{0.000} & \tv[n]{2.765}{0.081} \\
            \quad + 4 Bridge\brgm & \relv{1.838} & \relv{1.640}    & \tv[b]{75.85}{0.10} & \tv[b]{0.882}{0.001} & \tv[b]{0.030}{0.001} & \tv[b]{0.336}{0.000} & \tv[b]{2.895}{0.061} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{76.21}{0.11} & \tv[n]{0.928}{0.004} & \tv[n]{0.027}{0.003} & \tv[n]{0.334}{0.001} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{CIFAR-100} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{76.21}{0.11} & \tv[n]{0.928}{0.004} & \tv[n]{0.027}{0.003} & \tv[n]{0.334}{0.001} & \tv[n]{2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.083} & \relv{ 2.063}   & \tv[b]{76.72}{0.19} & \tv[b]{0.868}{0.001} & \tv[b]{0.025}{0.001} & \tv[b]{0.325}{0.001} & \tv[b]{3.256}{0.096} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.252} & \relv{ 2.192}   & \tv[b]{76.75}{0.12} & \tv[b]{0.863}{0.003} & \tv[b]{0.024}{0.002} & \tv[b]{0.324}{0.001} & \tv[b]{3.435}{0.065} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{76.87}{0.10} & \tv[n]{0.879}{0.005} & \tv[n]{0.021}{0.002} & \tv[n]{0.324}{0.001} & \tv[n]{2.954}{0.111} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{77.23}{0.18} & \tv[n]{0.876}{0.003} & \tv[n]{0.024}{0.001} & \tv[n]{0.321}{0.001} & \tv[n]{3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.083} & \relv{ 3.063}   & \tv[n]{77.43}{0.09} & \tv[n]{0.838}{0.001} & \tv[n]{0.021}{0.002} & \tv[n]{0.316}{0.001} & \tv[n]{4.429}{0.112} \\
            \quad + 2 Bridge\brgs & \relv{ 3.165} & \relv{ 3.126}   & \tv[n]{77.62}{0.08} & \tv[n]{0.822}{0.002} & \tv[b]{0.019}{0.001} & \tv[n]{0.314}{0.000} & \tv[n]{5.387}{0.168} \\
            \quad + 3 Bridge\brgs & \relv{ 3.248} & \relv{ 3.190}   & \tv[b]{77.67}{0.09} & \tv[b]{0.813}{0.003} & \tv[n]{0.020}{0.002} & \tv[b]{0.313}{0.000} & \tv[b]{5.980}{0.289} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.252} & \relv{ 3.192}   & \tv[n]{77.53}{0.13} & \tv[n]{0.835}{0.002} & \tv[b]{0.021}{0.002} & \tv[n]{0.315}{0.001} & \tv[n]{4.581}{0.097} \\
            \quad + 2 Bridge\brgm & \relv{ 3.504} & \relv{ 3.385}   & \tv[n]{77.71}{0.05} & \tv[n]{0.818}{0.002} & \tv[n]{0.022}{0.001} & \tv[n]{0.312}{0.000} & \tv[n]{5.655}{0.093} \\
            \quad + 3 Bridge\brgm & \relv{ 3.756} & \relv{ 3.577}   & \tv[b]{77.77}{0.05} & \tv[b]{0.809}{0.003} & \tv[n]{0.023}{0.001} & \tv[b]{0.311}{0.000} & \tv[b]{6.304}{0.236} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{77.92}{0.04} & \tv[n]{0.816}{0.004} & \tv[n]{0.018}{0.002} & \tv[n]{0.310}{0.001} & \tv[n]{5.782}{0.254} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{77.79}{0.21} & \tv[n]{0.846}{0.001} & \tv[n]{0.023}{0.002} & \tv[n]{0.313}{0.001} & \tv[n]{4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.083} & \relv{ 4.063}   & \tv[n]{77.85}{0.19} & \tv[n]{0.819}{0.002} & \tv[n]{0.020}{0.001} & \tv[n]{0.310}{0.001} & \tv[n]{5.570}{0.120} \\
            \quad + 2 Bridge\brgs & \relv{ 4.165} & \relv{ 4.126}   & \tv[n]{77.92}{0.14} & \tv[n]{0.807}{0.002} & \tv[b]{0.019}{0.002} & \tv[n]{0.309}{0.000} & \tv[n]{6.481}{0.202} \\
            \quad + 3 Bridge\brgs & \relv{ 4.248} & \relv{ 4.190}   & \tv[n]{78.07}{0.09} & \tv[n]{0.799}{0.002} & \tv[n]{0.021}{0.001} & \tv[n]{0.308}{0.000} & \tv[n]{7.079}{0.121} \\
            \quad + 4 Bridge\brgs & \relv{ 4.330} & \relv{ 4.253}   & \tv[n]{78.09}{0.07} & \tv[n]{0.794}{0.002} & \tv[n]{0.020}{0.002} & \tv[b]{0.307}{0.000} & \tv[n]{7.505}{0.168} \\
            \quad + 5 Bridge\brgs & \relv{ 4.413} & \relv{ 4.316}   & \tv[n]{78.13}{0.18} & \tv[n]{0.790}{0.001} & \tv[n]{0.020}{0.001} & \tv[b]{0.307}{0.000} & \tv[n]{7.858}{0.119} \\
            \quad + 6 Bridge\brgs & \relv{ 4.496} & \relv{ 4.379}   & \tv[b]{78.15}{0.20} & \tv[b]{0.788}{0.002} & \tv[n]{0.020}{0.002} & \tv[b]{0.307}{0.000} & \tv[b]{8.036}{0.104} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.252} & \relv{ 4.192}   & \tv[n]{77.91}{0.14} & \tv[n]{0.817}{0.002} & \tv[b]{0.020}{0.001} & \tv[n]{0.309}{0.001} & \tv[n]{5.671}{0.057} \\
            \quad + 2 Bridge\brgm & \relv{ 4.504} & \relv{ 4.385}   & \tv[n]{78.05}{0.15} & \tv[n]{0.804}{0.002} & \tv[n]{0.021}{0.001} & \tv[n]{0.308}{0.001} & \tv[n]{6.696}{0.105} \\
            \quad + 3 Bridge\brgm & \relv{ 4.756} & \relv{ 4.577}   & \tv[n]{78.06}{0.06} & \tv[n]{0.796}{0.002} & \tv[b]{0.020}{0.001} & \tv[n]{0.306}{0.000} & \tv[n]{7.363}{0.087} \\
            \quad + 4 Bridge\brgm & \relv{ 5.008} & \relv{ 4.770}   & \tv[n]{78.17}{0.12} & \tv[n]{0.791}{0.001} & \tv[n]{0.021}{0.001} & \tv[n]{0.306}{0.000} & \tv[n]{7.831}{0.052} \\
            \quad + 5 Bridge\brgm & \relv{ 5.260} & \relv{ 4.962}   & \tv[n]{78.19}{0.08} & \tv[n]{0.786}{0.001} & \tv[n]{0.021}{0.002} & \tv[b]{0.305}{0.000} & \tv[n]{8.182}{0.027} \\
            \quad + 6 Bridge\brgm & \relv{ 5.512} & \relv{ 5.154}   & \tv[b]{78.24}{0.10} & \tv[b]{0.784}{0.002} & \tv[n]{0.021}{0.001} & \tv[b]{0.305}{0.000} & \tv[b]{8.382}{0.073} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{78.36}{0.05} & \tv[n]{0.787}{0.003} & \tv[n]{0.016}{0.001} & \tv[n]{0.303}{0.001} & \tv[n]{8.178}{0.144} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{78.21}{0.08} & \tv[n]{0.827}{0.003} & \tv[n]{0.024}{0.002} & \tv[n]{0.308}{0.000} & \tv[n]{5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{Tiny ImageNet} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{62.66}{0.23} & \tv[n]{1.683}{0.009} & \tv[n]{0.050}{0.004} & \tv[n]{0.499}{0.002} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.050} & \relv{1.057}    & \tv[n]{64.58}{0.17} & \tv[n]{1.478}{0.006} & \tv[n]{0.025}{0.002} & \tv[n]{0.469}{0.001} & \tv[n]{2.280}{0.086} \\
            \quad + 2 Bridge\brgs & \relv{1.099} & \relv{1.114}    & \tv[n]{65.37}{0.13} & \tv[n]{1.421}{0.004} & \tv[n]{0.018}{0.002} & \tv[n]{0.459}{0.000} & \tv[n]{3.087}{0.118} \\
            \quad + 3 Bridge\brgs & \relv{1.149} & \relv{1.171}    & \tv[n]{65.82}{0.10} & \tv[n]{1.395}{0.003} & \tv[n]{0.015}{0.001} & \tv[n]{0.454}{0.001} & \tv[n]{3.680}{0.133} \\
            \quad + 4 Bridge\brgs & \relv{1.198} & \relv{1.228}    & \tv[b]{65.93}{0.10} & \tv[b]{1.380}{0.001} & \tv[b]{0.014}{0.002} & \tv[b]{0.452}{0.000} & \tv[b]{4.061}{0.157} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.180} & \relv{1.206}    & \tv[n]{65.13}{0.12} & \tv[n]{1.446}{0.002} & \tv[n]{0.034}{0.002} & \tv[n]{0.461}{0.001} & \tv[n]{2.709}{0.049} \\
            \quad + 2 Bridge\brgm & \relv{1.359} & \relv{1.412}    & \tv[n]{66.29}{0.06} & \tv[n]{1.388}{0.004} & \tv[n]{0.025}{0.001} & \tv[n]{0.449}{0.000} & \tv[n]{3.845}{0.171} \\
            \quad + 3 Bridge\brgm & \relv{1.539} & \relv{1.618}    & \tv[n]{66.76}{0.09} & \tv[n]{1.362}{0.003} & \tv[b]{0.023}{0.001} & \tv[n]{0.443}{0.000} & \tv[n]{4.708}{0.209} \\
            \quad + 4 Bridge\brgm & \relv{1.719} & \relv{1.824}    & \tv[b]{66.96}{0.06} & \tv[b]{1.347}{0.002} & \tv[b]{0.023}{0.001} & \tv[b]{0.440}{0.000} & \tv[b]{5.372}{0.169} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{65.54}{0.25} & \tv[n]{1.499}{0.007} & \tv[n]{0.029}{0.003} & \tv[n]{0.461}{0.001} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{Tiny ImageNet} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{65.54}{0.25} & \tv[n]{1.499}{0.007} & \tv[n]{0.029}{0.003} & \tv[n]{0.461}{0.001} & \tv[n]{\hs2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.058} & \relv{ 2.067}   & \tv[b]{66.66}{0.37} & \tv[b]{1.394}{0.007} & \tv[b]{0.021}{0.002} & \tv[b]{0.445}{0.001} & \tv[b]{\hs3.708}{0.187} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.198} & \relv{ 2.226}   & \tv[b]{66.72}{0.15} & \tv[b]{1.386}{0.005} & \tv[b]{0.025}{0.001} & \tv[b]{0.443}{0.001} & \tv[b]{\hs3.901}{0.109} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{66.17}{0.12} & \tv[n]{1.436}{0.004} & \tv[n]{0.024}{0.001} & \tv[n]{0.449}{0.001} & \tv[n]{\hs2.851}{0.059} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{66.65}{0.18} & \tv[n]{1.425}{0.005} & \tv[n]{0.024}{0.002} & \tv[n]{0.444}{0.001} & \tv[n]{\hs3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.058} & \relv{ 3.067}   & \tv[n]{67.38}{0.18} & \tv[n]{1.358}{0.005} & \tv[b]{0.016}{0.001} & \tv[n]{0.435}{0.001} & \tv[n]{\hs4.868}{0.189} \\
            \quad + 2 Bridge\brgs & \relv{ 3.117} & \relv{ 3.135}   & \tv[n]{67.80}{0.04} & \tv[n]{1.328}{0.007} & \tv[n]{0.017}{0.001} & \tv[n]{0.430}{0.002} & \tv[n]{\hs6.632}{0.640} \\
            \quad + 3 Bridge\brgs & \relv{ 3.175} & \relv{ 3.202}   & \tv[b]{68.06}{0.26} & \tv[b]{1.312}{0.006} & \tv[b]{0.016}{0.001} & \tv[b]{0.428}{0.001} & \tv[b]{\hs8.092}{0.610} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.198} & \relv{ 3.226}   & \tv[n]{67.47}{0.11} & \tv[n]{1.354}{0.006} & \tv[b]{0.020}{0.001} & \tv[n]{0.433}{0.001} & \tv[n]{\hs5.028}{0.192} \\
            \quad + 2 Bridge\brgm & \relv{ 3.395} & \relv{ 3.453}   & \tv[n]{67.97}{0.10} & \tv[n]{1.322}{0.005} & \tv[n]{0.022}{0.002} & \tv[n]{0.428}{0.001} & \tv[n]{\hs7.196}{0.521} \\
            \quad + 3 Bridge\brgm & \relv{ 3.593} & \relv{ 3.679}   & \tv[b]{68.22}{0.09} & \tv[b]{1.303}{0.006} & \tv[n]{0.022}{0.002} & \tv[b]{0.425}{0.001} & \tv[b]{\hs8.931}{0.627} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{67.80}{0.12} & \tv[n]{1.344}{0.004} & \tv[n]{0.019}{0.003} & \tv[n]{0.430}{0.000} & \tv[n]{\hs5.513}{0.162} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{67.50}{0.11} & \tv[n]{1.381}{0.004} & \tv[n]{0.018}{0.001} & \tv[n]{0.435}{0.001} & \tv[n]{\hs4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.058} & \relv{ 4.067}   & \tv[n]{67.86}{0.05} & \tv[n]{1.334}{0.003} & \tv[n]{0.017}{0.002} & \tv[n]{0.429}{0.001} & \tv[n]{\hs6.051}{0.181} \\
            \quad + 2 Bridge\brgs & \relv{ 4.117} & \relv{ 4.135}   & \tv[n]{68.12}{0.09} & \tv[n]{1.311}{0.005} & \tv[n]{0.015}{0.001} & \tv[n]{0.425}{0.001} & \tv[n]{\hs8.174}{0.465} \\
            \quad + 3 Bridge\brgs & \relv{ 4.175} & \relv{ 4.202}   & \tv[n]{68.42}{0.09} & \tv[n]{1.297}{0.004} & \tv[n]{0.015}{0.002} & \tv[n]{0.424}{0.001} & \tv[n]{\hs9.508}{0.633} \\
            \quad + 4 Bridge\brgs & \relv{ 4.234} & \relv{ 4.269}   & \tv[n]{68.47}{0.14} & \tv[n]{1.288}{0.004} & \tv[n]{0.015}{0.001} & \tv[n]{0.422}{0.001} & \tv[n]{10.340}{0.773} \\
            \quad + 5 Bridge\brgs & \relv{ 4.292} & \relv{ 4.337}   & \tv[n]{68.49}{0.25} & \tv[n]{1.282}{0.004} & \tv[n]{0.015}{0.001} & \tv[n]{0.422}{0.001} & \tv[n]{10.861}{0.829} \\
            \quad + 6 Bridge\brgs & \relv{ 4.351} & \relv{ 4.404}   & \tv[b]{68.51}{0.10} & \tv[b]{1.278}{0.003} & \tv[b]{0.014}{0.001} & \tv[b]{0.421}{0.001} & \tv[b]{11.268}{0.871} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.198} & \relv{ 4.226}   & \tv[n]{68.00}{0.11} & \tv[n]{1.333}{0.003} & \tv[b]{0.019}{0.001} & \tv[n]{0.428}{0.001} & \tv[n]{\hs6.183}{0.120} \\
            \quad + 2 Bridge\brgm & \relv{ 4.395} & \relv{ 4.453}   & \tv[n]{68.33}{0.08} & \tv[n]{1.308}{0.003} & \tv[b]{0.019}{0.001} & \tv[n]{0.424}{0.001} & \tv[n]{\hs8.489}{0.481} \\
            \quad + 3 Bridge\brgm & \relv{ 4.593} & \relv{ 4.679}   & \tv[n]{68.50}{0.06} & \tv[n]{1.293}{0.003} & \tv[n]{0.020}{0.001} & \tv[n]{0.422}{0.001} & \tv[n]{\hs9.853}{0.679} \\
            \quad + 4 Bridge\brgm & \relv{ 4.791} & \relv{ 4.906}   & \tv[n]{68.61}{0.05} & \tv[n]{1.281}{0.004} & \tv[n]{0.021}{0.003} & \tv[n]{0.420}{0.001} & \tv[n]{10.897}{0.800} \\
            \quad + 5 Bridge\brgm & \relv{ 4.988} & \relv{ 5.132}   & \tv[n]{68.70}{0.10} & \tv[n]{1.274}{0.003} & \tv[n]{0.023}{0.001} & \tv[n]{0.419}{0.001} & \tv[n]{11.560}{0.964} \\
            \quad + 6 Bridge\brgm & \relv{ 5.186} & \relv{ 5.359}   & \tv[b]{68.80}{0.09} & \tv[b]{1.269}{0.003} & \tv[n]{0.021}{0.001} & \tv[b]{0.418}{0.001} & \tv[b]{12.110}{1.083} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{68.51}{0.18} & \tv[n]{1.299}{0.002} & \tv[n]{0.020}{0.001} & \tv[n]{0.421}{0.000} & \tv[n]{\hs9.312}{0.610} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{67.90}{0.14} & \tv[n]{1.354}{0.003} & \tv[n]{0.019}{0.001} & \tv[n]{0.429}{0.001} & \tv[n]{\hs5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{ImageNet} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{75.85}{0.06} & \tv[n]{0.936}{0.003} & \tv[n]{0.019}{0.001} & \tv[n]{0.333}{0.001} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.061} & \relv{1.071}    & \tv[n]{76.46}{0.06} & \tv[n]{0.914}{0.000} & \tv[n]{0.012}{0.001} & \tv[n]{0.326}{0.000} & \tv[n]{1.418}{0.034} \\
            \quad + 2 Bridge\brgs & \relv{1.123} & \relv{1.141}    & \tv[n]{76.60}{0.06} & \tv[n]{0.907}{0.000} & \tv[n]{0.012}{0.001} & \tv[n]{0.324}{0.000} & \tv[n]{1.537}{0.026} \\
            \quad + 3 Bridge\brgs & \relv{1.184} & \relv{1.212}    & \tv[n]{76.69}{0.04} & \tv[n]{0.905}{0.000} & \tv[b]{0.011}{0.001} & \tv[n]{0.323}{0.000} & \tv[n]{1.584}{0.021} \\
            \quad + 4 Bridge\brgs & \relv{1.245} & \relv{1.283}    & \tv[b]{76.71}{0.03} & \tv[b]{0.904}{0.000} & \tv[b]{0.011}{0.001} & \tv[b]{0.322}{0.000} & \tv[b]{1.610}{0.021} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.194} & \relv{1.222}    & \tv[n]{77.03}{0.07} & \tv[n]{0.889}{0.001} & \tv[b]{0.013}{0.000} & \tv[n]{0.319}{0.000} & \tv[n]{1.881}{0.022} \\
            \quad + 2 Bridge\brgm & \relv{1.389} & \relv{1.444}    & \tv[n]{77.37}{0.07} & \tv[n]{0.876}{0.001} & \tv[b]{0.013}{0.001} & \tv[n]{0.315}{0.000} & \tv[n]{2.341}{0.076} \\
            \quad + 3 Bridge\brgm & \relv{1.583} & \relv{1.665}    & \tv[n]{77.48}{0.03} & \tv[n]{0.870}{0.000} & \tv[b]{0.013}{0.000} & \tv[n]{0.313}{0.000} & \tv[n]{2.618}{0.062} \\
            \quad + 4 Bridge\brgm & \relv{1.778} & \relv{1.887}    & \tv[b]{77.59}{0.04} & \tv[b]{0.867}{0.000} & \tv[b]{0.013}{0.000} & \tv[b]{0.312}{0.000} & \tv[b]{2.781}{0.069} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{77.12}{0.04} & \tv[n]{0.883}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.318}{0.000} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \textbf{ImageNet} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{77.12}{0.04} & \tv[n]{0.883}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.318}{0.000} & \tv[n]{\hs2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.086} & \relv{ 2.088}   & \tv[b]{77.44}{0.03} & \tv[b]{0.871}{0.001} & \tv[b]{0.012}{0.000} & \tv[b]{0.314}{0.000} & \tv[b]{\hs2.567}{0.017} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.243} & \relv{ 2.256}   & \tv[b]{77.70}{0.05} & \tv[b]{0.857}{0.001} & \tv[b]{0.012}{0.001} & \tv[b]{0.310}{0.000} & \tv[b]{\hs3.416}{0.131} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{77.81}{0.10} & \tv[n]{0.854}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.309}{0.000} & \tv[n]{\hs3.767}{0.137} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{77.64}{0.04} & \tv[n]{0.862}{0.001} & \tv[n]{0.013}{0.001} & \tv[n]{0.311}{0.000} & \tv[n]{\hs3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.086} & \relv{ 3.088}   & \tv[n]{77.77}{0.04} & \tv[n]{0.856}{0.001} & \tv[n]{0.012}{0.000} & \tv[n]{0.310}{0.000} & \tv[n]{\hs3.536}{0.043} \\
            \quad + 2 Bridge\brgs & \relv{ 3.172} & \relv{ 3.176}   & \tv[n]{77.87}{0.02} & \tv[n]{0.854}{0.001} & \tv[b]{0.011}{0.000} & \tv[n]{0.309}{0.000} & \tv[n]{\hs3.735}{0.053} \\
            \quad + 3 Bridge\brgs & \relv{ 3.257} & \relv{ 3.263}   & \tv[b]{77.94}{0.02} & \tv[b]{0.853}{0.001} & \tv[n]{0.012}{0.000} & \tv[b]{0.308}{0.000} & \tv[b]{\hs3.779}{0.041} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.243} & \relv{ 3.256}   & \tv[n]{77.95}{0.07} & \tv[n]{0.846}{0.000} & \tv[b]{0.012}{0.001} & \tv[n]{0.307}{0.000} & \tv[n]{\hs4.670}{0.118} \\
            \quad + 2 Bridge\brgm & \relv{ 3.487} & \relv{ 3.512}   & \tv[n]{78.16}{0.07} & \tv[n]{0.838}{0.001} & \tv[b]{0.012}{0.001} & \tv[n]{0.305}{0.000} & \tv[n]{\hs6.438}{0.241} \\
            \quad + 3 Bridge\brgm & \relv{ 3.730} & \relv{ 3.768}   & \tv[b]{78.28}{0.06} & \tv[b]{0.835}{0.001} & \tv[b]{0.012}{0.000} & \tv[b]{0.303}{0.000} & \tv[b]{\hs7.610}{0.242} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{78.62}{0.05} & \tv[n]{0.823}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.300}{0.000} & \tv[n]{11.580}{0.410} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{77.87}{0.04} & \tv[n]{0.851}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.308}{0.000} & \tv[n]{\hs4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.086} & \relv{ 4.088}   & \tv[n]{77.93}{0.02} & \tv[n]{0.847}{0.000} & \tv[n]{0.012}{0.001} & \tv[n]{0.307}{0.000} & \tv[n]{\hs4.580}{0.052} \\
            \quad + 2 Bridge\brgs & \relv{ 4.172} & \relv{ 4.176}   & \tv[n]{78.00}{0.04} & \tv[b]{0.846}{0.000} & \tv[b]{0.011}{0.000} & \tv[n]{0.307}{0.000} & \tv[n]{\hs4.739}{0.052} \\
            \quad + 3 Bridge\brgs & \relv{ 4.257} & \relv{ 4.263}   & \tv[n]{78.07}{0.03} & \tv[b]{0.846}{0.000} & \tv[b]{0.011}{0.001} & \tv[b]{0.306}{0.000} & \tv[b]{\hs4.775}{0.048} \\
            \quad + 4 Bridge\brgs & \relv{ 4.343} & \relv{ 4.351}   & \tv[n]{78.10}{0.03} & \tv[b]{0.846}{0.000} & \tv[b]{0.011}{0.001} & \tv[b]{0.306}{0.000} & \tv[n]{\hs4.768}{0.041} \\
            \quad + 5 Bridge\brgs & \relv{ 4.429} & \relv{ 4.439}   & \tv[b]{78.14}{0.04} & \tv[b]{0.846}{0.000} & \tv[n]{0.012}{0.001} & \tv[b]{0.306}{0.000} & \tv[n]{\hs4.724}{0.039} \\
            \quad + 6 Bridge\brgs & \relv{ 4.515} & \relv{ 4.527}   & \tv[n]{78.12}{0.05} & \tv[b]{0.846}{0.001} & \tv[b]{0.011}{0.001} & \tv[b]{0.306}{0.000} & \tv[n]{\hs4.659}{0.037} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.243} & \relv{ 4.256}   & \tv[n]{78.14}{0.03} & \tv[n]{0.839}{0.000} & \tv[b]{0.011}{0.001} & \tv[n]{0.305}{0.000} & \tv[n]{\hs6.123}{0.121} \\
            \quad + 2 Bridge\brgm & \relv{ 4.487} & \relv{ 4.512}   & \tv[n]{78.30}{0.05} & \tv[n]{0.833}{0.000} & \tv[n]{0.012}{0.001} & \tv[n]{0.303}{0.000} & \tv[n]{\hs8.068}{0.144} \\
            \quad + 3 Bridge\brgm & \relv{ 4.730} & \relv{ 4.768}   & \tv[n]{78.38}{0.05} & \tv[n]{0.830}{0.000} & \tv[n]{0.012}{0.001} & \tv[n]{0.302}{0.000} & \tv[n]{\hs9.281}{0.126} \\
            \quad + 4 Bridge\brgm & \relv{ 4.973} & \relv{ 5.024}   & \tv[n]{78.46}{0.04} & \tv[n]{0.828}{0.000} & \tv[n]{0.012}{0.000} & \tv[b]{0.301}{0.000} & \tv[n]{\hs9.951}{0.163} \\
            \quad + 5 Bridge\brgm & \relv{ 5.217} & \relv{ 5.280}   & \tv[n]{78.53}{0.07} & \tv[n]{0.826}{0.000} & \tv[n]{0.012}{0.001} & \tv[b]{0.301}{0.000} & \tv[n]{10.450}{0.177} \\
            \quad + 6 Bridge\brgm & \relv{ 5.460} & \relv{ 5.536}   & \tv[b]{78.56}{0.09} & \tv[b]{0.825}{0.000} & \tv[n]{0.012}{0.001} & \tv[b]{0.301}{0.000} & \tv[b]{10.760}{0.202} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{78.95}{0.02} & \tv[n]{0.807}{0.001} & \tv[n]{0.013}{0.001} & \tv[n]{0.295}{0.000} & \tv[n]{16.639}{0.477} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{78.03}{0.03} & \tv[n]{0.844}{0.001} & \tv[n]{0.012}{0.001} & \tv[n]{0.306}{0.000} & \tv[n]{\hs5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrllllll}
            \multicolumn{8}{l}{\textbf{CIFAR-10 \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{93.33}{0.17} & \tv[n]{0.212}{0.006} & \tv[n]{0.008}{0.002} & \tv[n]{0.100}{0.002} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.063} & \relv{1.048}    & \tv[n]{93.72}{0.03} & \tv[n]{0.192}{0.001} & \tv[b]{0.007}{0.001} & \tv[n]{0.093}{0.000} & \tv[n]{1.611}{0.085} \\
            \quad + 2 Bridge\brgs & \relv{1.125} & \relv{1.097}    & \tv[n]{93.77}{0.04} & \tv[n]{0.189}{0.001} & \tv[b]{0.007}{0.001} & \tv[b]{0.092}{0.000} & \tv[n]{1.696}{0.073} \\
            \quad + 3 Bridge\brgs & \relv{1.188} & \relv{1.145}    & \tv[b]{93.80}{0.07} & \tv[n]{0.188}{0.001} & \tv[n]{0.008}{0.001} & \tv[b]{0.092}{0.000} & \tv[n]{1.727}{0.095} \\
            \quad + 4 Bridge\brgs & \relv{1.250} & \relv{1.194}    & \tv[n]{93.77}{0.01} & \tv[b]{0.187}{0.001} & \tv[b]{0.007}{0.001} & \tv[b]{0.092}{0.000} & \tv[b]{1.749}{0.113} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.207} & \relv{1.159}    & \tv[n]{93.70}{0.03} & \tv[n]{0.190}{0.001} & \tv[b]{0.007}{0.000} & \tv[n]{0.093}{0.000} & \tv[n]{1.654}{0.075} \\
            \quad + 2 Bridge\brgm & \relv{1.413} & \relv{1.319}    & \tv[b]{93.80}{0.04} & \tv[n]{0.187}{0.001} & \tv[b]{0.007}{0.000} & \tv[n]{0.092}{0.000} & \tv[n]{1.743}{0.063} \\
            \quad + 3 Bridge\brgm & \relv{1.620} & \relv{1.478}    & \tv[n]{93.79}{0.03} & \tv[n]{0.186}{0.001} & \tv[b]{0.007}{0.001} & \tv[b]{0.091}{0.000} & \tv[n]{1.780}{0.081} \\
            \quad + 4 Bridge\brgm & \relv{1.827} & \relv{1.638}    & \tv[b]{93.80}{0.03} & \tv[b]{0.185}{0.000} & \tv[b]{0.007}{0.000} & \tv[b]{0.091}{0.000} & \tv[b]{1.806}{0.088} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{94.39}{0.04} & \tv[n]{0.179}{0.002} & \tv[n]{0.008}{0.002} & \tv[n]{0.086}{0.001} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \multicolumn{8}{l}{\textbf{CIFAR-10 \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{94.39}{0.04} & \tv[n]{0.179}{0.002} & \tv[n]{0.008}{0.002} & \tv[n]{0.086}{0.001} & \tv[n]{2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.082} & \relv{ 2.063}   & \tv[b]{94.33}{0.05} & \tv[b]{0.174}{0.001} & \tv[b]{0.005}{0.001} & \tv[b]{0.085}{0.001} & \tv[b]{2.603}{0.056} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.249} & \relv{ 2.192}   & \tv[b]{94.35}{0.13} & \tv[b]{0.174}{0.002} & \tv[b]{0.006}{0.001} & \tv[b]{0.084}{0.001} & \tv[b]{2.630}{0.090} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{94.28}{0.07} & \tv[n]{0.178}{0.003} & \tv[n]{0.006}{0.001} & \tv[n]{0.086}{0.001} & \tv[n]{2.136}{0.097} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{94.56}{0.10} & \tv[n]{0.170}{0.001} & \tv[n]{0.007}{0.000} & \tv[n]{0.082}{0.001} & \tv[n]{3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.082} & \relv{ 3.063}   & \tv[b]{94.51}{0.03} & \tv[n]{0.166}{0.001} & \tv[b]{0.005}{0.000} & \tv[b]{0.081}{0.001} & \tv[n]{3.672}{0.068} \\
            \quad + 2 Bridge\brgs & \relv{ 3.163} & \relv{ 3.125}   & \tv[n]{94.48}{0.04} & \tv[b]{0.165}{0.001} & \tv[b]{0.005}{0.001} & \tv[b]{0.081}{0.000} & \tv[n]{3.845}{0.054} \\
            \quad + 3 Bridge\brgs & \relv{ 3.245} & \relv{ 3.188}   & \tv[n]{94.45}{0.07} & \tv[b]{0.165}{0.001} & \tv[b]{0.005}{0.001} & \tv[b]{0.081}{0.001} & \tv[b]{3.907}{0.027} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.249} & \relv{ 3.192}   & \tv[b]{94.48}{0.06} & \tv[n]{0.166}{0.001} & \tv[b]{0.005}{0.001} & \tv[b]{0.081}{0.001} & \tv[n]{3.681}{0.075} \\
            \quad + 2 Bridge\brgm & \relv{ 3.497} & \relv{ 3.384}   & \tv[n]{94.46}{0.04} & \tv[n]{0.165}{0.002} & \tv[b]{0.005}{0.001} & \tv[b]{0.081}{0.001} & \tv[n]{3.897}{0.111} \\
            \quad + 3 Bridge\brgm & \relv{ 3.746} & \relv{ 3.575}   & \tv[n]{94.44}{0.07} & \tv[b]{0.164}{0.002} & \tv[n]{0.006}{0.002} & \tv[b]{0.081}{0.001} & \tv[b]{3.960}{0.152} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{94.43}{0.08} & \tv[n]{0.169}{0.002} & \tv[n]{0.005}{0.001} & \tv[n]{0.082}{0.001} & \tv[n]{3.135}{0.184} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{94.65}{0.09} & \tv[n]{0.164}{0.001} & \tv[n]{0.006}{0.000} & \tv[n]{0.079}{0.000} & \tv[n]{4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.082} & \relv{ 4.063}   & \tv[b]{94.65}{0.08} & \tv[b]{0.161}{0.000} & \tv[b]{0.004}{0.000} & \tv[b]{0.079}{0.000} & \tv[n]{4.746}{0.149} \\
            \quad + 2 Bridge\brgs & \relv{ 4.163} & \relv{ 4.125}   & \tv[n]{94.63}{0.09} & \tv[b]{0.161}{0.000} & \tv[n]{0.006}{0.000} & \tv[b]{0.079}{0.000} & \tv[n]{4.876}{0.093} \\
            \quad + 3 Bridge\brgs & \relv{ 4.245} & \relv{ 4.188}   & \tv[n]{94.60}{0.05} & \tv[b]{0.161}{0.000} & \tv[b]{0.004}{0.001} & \tv[b]{0.079}{0.000} & \tv[n]{4.867}{0.075} \\
            \quad + 4 Bridge\brgs & \relv{ 4.326} & \relv{ 4.251}   & \tv[n]{94.58}{0.03} & \tv[b]{0.161}{0.001} & \tv[b]{0.004}{0.000} & \tv[b]{0.079}{0.000} & \tv[b]{4.897}{0.057} \\
            \quad + 5 Bridge\brgs & \relv{ 4.408} & \relv{ 4.314}   & \tv[n]{94.54}{0.03} & \tv[b]{0.161}{0.001} & \tv[b]{0.004}{0.000} & \tv[n]{0.080}{0.000} & \tv[n]{4.756}{0.055} \\
            \quad + 6 Bridge\brgs & \relv{ 4.489} & \relv{ 4.376}   & \tv[n]{94.53}{0.01} & \tv[b]{0.161}{0.001} & \tv[b]{0.004}{0.001} & \tv[n]{0.080}{0.000} & \tv[n]{4.735}{0.090} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.249} & \relv{ 4.192}   & \tv[b]{94.65}{0.09} & \tv[n]{0.161}{0.001} & \tv[b]{0.004}{0.001} & \tv[b]{0.079}{0.000} & \tv[n]{4.796}{0.031} \\
            \quad + 2 Bridge\brgm & \relv{ 4.497} & \relv{ 4.384}   & \tv[n]{94.60}{0.06} & \tv[b]{0.160}{0.001} & \tv[n]{0.005}{0.000} & \tv[b]{0.079}{0.000} & \tv[n]{4.966}{0.112} \\
            \quad + 3 Bridge\brgm & \relv{ 4.746} & \relv{ 4.575}   & \tv[n]{94.58}{0.10} & \tv[b]{0.160}{0.001} & \tv[n]{0.005}{0.001} & \tv[b]{0.079}{0.000} & \tv[b]{4.978}{0.117} \\
            \quad + 4 Bridge\brgm & \relv{ 4.994} & \relv{ 4.767}   & \tv[n]{94.52}{0.05} & \tv[b]{0.160}{0.001} & \tv[n]{0.006}{0.001} & \tv[b]{0.079}{0.000} & \tv[b]{4.978}{0.149} \\
            \quad + 5 Bridge\brgm & \relv{ 5.243} & \relv{ 4.959}   & \tv[n]{94.55}{0.06} & \tv[n]{0.161}{0.001} & \tv[n]{0.005}{0.001} & \tv[n]{0.080}{0.000} & \tv[n]{4.806}{0.130} \\
            \quad + 6 Bridge\brgm & \relv{ 5.492} & \relv{ 5.151}   & \tv[n]{94.52}{0.07} & \tv[n]{0.161}{0.001} & \tv[b]{0.004}{0.001} & \tv[n]{0.080}{0.000} & \tv[n]{4.760}{0.143} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{94.43}{0.06} & \tv[n]{0.166}{0.001} & \tv[n]{0.005}{0.001} & \tv[n]{0.082}{0.000} & \tv[n]{3.611}{0.207} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{94.78}{0.06} & \tv[n]{0.160}{0.001} & \tv[n]{0.006}{0.001} & \tv[n]{0.077}{0.000} & \tv[n]{5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \multicolumn{8}{l}{\textbf{CIFAR-100 \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{76.48}{0.18} & \tv[n]{0.909}{0.009} & \tv[n]{0.036}{0.001} & \tv[n]{0.332}{0.003} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.063} & \relv{1.048}    & \tv[n]{77.45}{0.12} & \tv[n]{0.828}{0.007} & \tv[n]{0.021}{0.003} & \tv[n]{0.316}{0.002} & \tv[n]{1.718}{0.086} \\
            \quad + 2 Bridge\brgs & \relv{1.127} & \relv{1.097}    & \tv[n]{77.77}{0.10} & \tv[n]{0.805}{0.004} & \tv[n]{0.019}{0.001} & \tv[n]{0.310}{0.002} & \tv[n]{1.937}{0.088} \\
            \quad + 3 Bridge\brgs & \relv{1.190} & \relv{1.145}    & \tv[b]{77.87}{0.04} & \tv[n]{0.793}{0.002} & \tv[n]{0.017}{0.001} & \tv[n]{0.307}{0.001} & \tv[n]{2.062}{0.124} \\
            \quad + 4 Bridge\brgs & \relv{1.254} & \relv{1.194}    & \tv[n]{77.85}{0.11} & \tv[b]{0.788}{0.002} & \tv[b]{0.016}{0.001} & \tv[b]{0.306}{0.001} & \tv[b]{2.148}{0.128} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.210} & \relv{1.160}    & \tv[n]{77.56}{0.16} & \tv[n]{0.819}{0.008} & \tv[n]{0.021}{0.001} & \tv[n]{0.313}{0.002} & \tv[n]{1.798}{0.102} \\
            \quad + 2 Bridge\brgm & \relv{1.420} & \relv{1.320}    & \tv[n]{77.95}{0.20} & \tv[n]{0.793}{0.006} & \tv[n]{0.019}{0.002} & \tv[n]{0.307}{0.002} & \tv[n]{2.072}{0.155} \\
            \quad + 3 Bridge\brgm & \relv{1.630} & \relv{1.481}    & \tv[n]{78.22}{0.14} & \tv[n]{0.782}{0.004} & \tv[n]{0.019}{0.001} & \tv[n]{0.304}{0.001} & \tv[n]{2.296}{0.141} \\
            \quad + 4 Bridge\brgm & \relv{1.840} & \relv{1.641}    & \tv[b]{78.25}{0.05} & \tv[b]{0.776}{0.003} & \tv[b]{0.018}{0.001} & \tv[b]{0.302}{0.001} & \tv[b]{2.412}{0.122} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{78.73}{0.09} & \tv[n]{0.795}{0.005} & \tv[n]{0.021}{0.003} & \tv[n]{0.299}{0.001} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \multicolumn{8}{l}{\textbf{CIFAR-100 \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{78.73}{0.09} & \tv[n]{0.795}{0.005} & \tv[n]{0.021}{0.003} & \tv[n]{0.299}{0.001} & \tv[n]{2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.083} & \relv{ 2.063}   & \tv[b]{79.15}{0.13} & \tv[b]{0.757}{0.002} & \tv[b]{0.015}{0.001} & \tv[b]{0.292}{0.001} & \tv[b]{2.812}{0.075} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.253} & \relv{ 2.193}   & \tv[b]{79.22}{0.12} & \tv[b]{0.755}{0.002} & \tv[b]{0.015}{0.001} & \tv[b]{0.291}{0.001} & \tv[b]{2.872}{0.088} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{79.17}{0.13} & \tv[n]{0.765}{0.002} & \tv[n]{0.017}{0.001} & \tv[n]{0.292}{0.001} & \tv[n]{2.661}{0.111} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{79.79}{0.13} & \tv[n]{0.748}{0.005} & \tv[n]{0.020}{0.001} & \tv[n]{0.285}{0.001} & \tv[n]{3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.083} & \relv{ 3.063}   & \tv[n]{79.93}{0.11} & \tv[n]{0.728}{0.003} & \tv[n]{0.016}{0.001} & \tv[n]{0.282}{0.001} & \tv[n]{3.847}{0.172} \\
            \quad + 2 Bridge\brgs & \relv{ 3.166} & \relv{ 3.127}   & \tv[n]{80.01}{0.08} & \tv[n]{0.718}{0.001} & \tv[b]{0.014}{0.002} & \tv[n]{0.280}{0.000} & \tv[n]{4.310}{0.134} \\
            \quad + 3 Bridge\brgs & \relv{ 3.248} & \relv{ 3.190}   & \tv[b]{80.06}{0.04} & \tv[b]{0.711}{0.003} & \tv[b]{0.014}{0.001} & \tv[b]{0.279}{0.001} & \tv[b]{4.705}{0.199} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.253} & \relv{ 3.193}   & \tv[n]{79.92}{0.07} & \tv[n]{0.727}{0.003} & \tv[b]{0.013}{0.002} & \tv[n]{0.281}{0.001} & \tv[n]{3.885}{0.152} \\
            \quad + 2 Bridge\brgm & \relv{ 3.506} & \relv{ 3.385}   & \tv[n]{80.01}{0.06} & \tv[n]{0.716}{0.001} & \tv[n]{0.014}{0.001} & \tv[n]{0.279}{0.001} & \tv[n]{4.425}{0.145} \\
            \quad + 3 Bridge\brgm & \relv{ 3.758} & \relv{ 3.578}   & \tv[b]{80.08}{0.07} & \tv[b]{0.708}{0.004} & \tv[b]{0.013}{0.001} & \tv[b]{0.277}{0.001} & \tv[b]{4.891}{0.274} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{80.13}{0.08} & \tv[n]{0.712}{0.005} & \tv[n]{0.013}{0.001} & \tv[n]{0.278}{0.001} & \tv[n]{4.613}{0.333} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{80.19}{0.10} & \tv[n]{0.723}{0.003} & \tv[n]{0.017}{0.001} & \tv[n]{0.277}{0.001} & \tv[n]{4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.083} & \relv{ 4.063}   & \tv[n]{80.26}{0.11} & \tv[n]{0.710}{0.003} & \tv[n]{0.015}{0.002} & \tv[n]{0.276}{0.001} & \tv[n]{4.749}{0.087} \\
            \quad + 2 Bridge\brgs & \relv{ 4.166} & \relv{ 4.127}   & \tv[n]{80.29}{0.14} & \tv[n]{0.703}{0.002} & \tv[b]{0.013}{0.001} & \tv[n]{0.275}{0.000} & \tv[n]{5.207}{0.099} \\
            \quad + 3 Bridge\brgs & \relv{ 4.248} & \relv{ 4.190}   & \tv[n]{80.28}{0.18} & \tv[n]{0.699}{0.001} & \tv[b]{0.013}{0.003} & \tv[n]{0.275}{0.000} & \tv[n]{5.562}{0.158} \\
            \quad + 4 Bridge\brgs & \relv{ 4.331} & \relv{ 4.253}   & \tv[n]{80.37}{0.11} & \tv[n]{0.694}{0.002} & \tv[b]{0.013}{0.001} & \tv[n]{0.274}{0.000} & \tv[n]{5.941}{0.062} \\
            \quad + 5 Bridge\brgs & \relv{ 4.414} & \relv{ 4.316}   & \tv[n]{80.37}{0.14} & \tv[n]{0.691}{0.002} & \tv[b]{0.013}{0.001} & \tv[n]{0.274}{0.000} & \tv[n]{6.439}{0.077} \\
            \quad + 6 Bridge\brgs & \relv{ 4.497} & \relv{ 4.380}   & \tv[b]{80.40}{0.15} & \tv[b]{0.689}{0.003} & \tv[b]{0.013}{0.001} & \tv[b]{0.273}{0.000} & \tv[b]{6.797}{0.278} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.253} & \relv{ 4.193}   & \tv[n]{80.27}{0.10} & \tv[n]{0.709}{0.003} & \tv[n]{0.014}{0.001} & \tv[n]{0.275}{0.000} & \tv[n]{4.773}{0.060} \\
            \quad + 2 Bridge\brgm & \relv{ 4.506} & \relv{ 4.385}   & \tv[n]{80.32}{0.11} & \tv[n]{0.702}{0.002} & \tv[n]{0.013}{0.002} & \tv[n]{0.274}{0.000} & \tv[n]{5.307}{0.088} \\
            \quad + 3 Bridge\brgm & \relv{ 4.758} & \relv{ 4.578}   & \tv[n]{80.31}{0.12} & \tv[n]{0.697}{0.001} & \tv[b]{0.012}{0.002} & \tv[n]{0.274}{0.000} & \tv[n]{5.703}{0.144} \\
            \quad + 4 Bridge\brgm & \relv{ 5.011} & \relv{ 4.770}   & \tv[n]{80.34}{0.06} & \tv[n]{0.692}{0.003} & \tv[b]{0.012}{0.002} & \tv[n]{0.273}{0.001} & \tv[n]{6.266}{0.094} \\
            \quad + 5 Bridge\brgm & \relv{ 5.264} & \relv{ 4.963}   & \tv[n]{80.46}{0.12} & \tv[n]{0.688}{0.003} & \tv[n]{0.013}{0.002} & \tv[b]{0.272}{0.001} & \tv[n]{6.944}{0.177} \\
            \quad + 6 Bridge\brgm & \relv{ 5.517} & \relv{ 5.155}   & \tv[b]{80.47}{0.10} & \tv[b]{0.686}{0.003} & \tv[n]{0.013}{0.002} & \tv[b]{0.272}{0.001} & \tv[b]{7.378}{0.367} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{80.49}{0.04} & \tv[n]{0.688}{0.003} & \tv[n]{0.012}{0.001} & \tv[n]{0.271}{0.001} & \tv[n]{7.027}{0.265} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{80.54}{0.09} & \tv[n]{0.705}{0.003} & \tv[n]{0.017}{0.001} & \tv[n]{0.272}{0.000} & \tv[n]{5.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \multicolumn{8}{l}{\textbf{Tiny ImageNet \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs} & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            ResNet (\gls{de}-1)   & \relv{1.000} & \relv{1.000}    & \tv[n]{63.90}{0.11} & \tv[n]{1.560}{0.006} & \tv[n]{0.035}{0.004} & \tv[n]{0.483}{0.002} & \tv[n]{1.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{1.050} & \relv{1.057}    & \tv[n]{66.24}{0.12} & \tv[n]{1.378}{0.006} & \tv[n]{0.018}{0.004} & \tv[n]{0.446}{0.001} & \tv[n]{2.354}{0.113} \\
            \quad + 2 Bridge\brgs & \relv{1.099} & \relv{1.114}    & \tv[n]{67.34}{0.06} & \tv[n]{1.332}{0.005} & \tv[n]{0.017}{0.002} & \tv[n]{0.436}{0.000} & \tv[n]{3.130}{0.132} \\
            \quad + 3 Bridge\brgs & \relv{1.149} & \relv{1.171}    & \tv[n]{67.77}{0.13} & \tv[n]{1.313}{0.003} & \tv[n]{0.016}{0.001} & \tv[n]{0.431}{0.000} & \tv[n]{3.678}{0.106} \\
            \quad + 4 Bridge\brgs & \relv{1.198} & \relv{1.228}    & \tv[b]{67.94}{0.11} & \tv[b]{1.300}{0.002} & \tv[b]{0.016}{0.001} & \tv[b]{0.429}{0.000} & \tv[b]{4.050}{0.120} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{1.180} & \relv{1.206}    & \tv[n]{66.61}{0.12} & \tv[n]{1.358}{0.006} & \tv[n]{0.016}{0.002} & \tv[n]{0.441}{0.001} & \tv[n]{2.675}{0.132} \\
            \quad + 2 Bridge\brgm & \relv{1.360} & \relv{1.412}    & \tv[n]{67.67}{0.06} & \tv[n]{1.307}{0.003} & \tv[n]{0.015}{0.003} & \tv[n]{0.429}{0.000} & \tv[n]{3.822}{0.103} \\
            \quad + 3 Bridge\brgm & \relv{1.540} & \relv{1.618}    & \tv[n]{68.13}{0.12} & \tv[n]{1.286}{0.002} & \tv[n]{0.016}{0.001} & \tv[n]{0.424}{0.000} & \tv[n]{4.634}{0.110} \\
            \quad + 4 Bridge\brgm & \relv{1.721} & \relv{1.824}    & \tv[b]{68.50}{0.19} & \tv[b]{1.272}{0.001} & \tv[b]{0.013}{0.002} & \tv[b]{0.421}{0.000} & \tv[b]{5.210}{0.116} \\
            \modelrule
            \gls{de}-2            & \relv{2.000} & \relv{2.000}    & \tv[n]{66.92}{0.22} & \tv[n]{1.401}{0.005} & \tv[n]{0.024}{0.003} & \tv[n]{0.444}{0.002} & \tv[n]{2.000}{}      \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lrrlllll}
            \multicolumn{8}{l}{\textbf{Tiny ImageNet \ (w/ BatchNorm)}} \\
            \toprule
            Model                 & \dmet{FLOPs}  & \dmet{\#Params} & \umet{ACC}          & \dmet{NLL}           & \dmet{ECE}           & \dmet{BS}            & \umet{DEE}           \\
            \midrule
            \gls{de}-2            & \relv{ 2.000} & \relv{ 2.000}   & \tv[n]{66.92}{0.22} & \tv[n]{1.401}{0.005} & \tv[n]{0.024}{0.003} & \tv[n]{0.444}{0.002} & \tv[n]{\hs2.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 2.059} & \relv{ 2.067}   & \tv[b]{68.13}{0.27} & \tv[b]{1.315}{0.007} & \tv[b]{0.020}{0.002} & \tv[b]{0.427}{0.002} & \tv[b]{\hs3.616}{0.227} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 2.198} & \relv{ 2.227}   & \tv[b]{68.19}{0.12} & \tv[b]{1.305}{0.005} & \tv[b]{0.018}{0.002} & \tv[b]{0.425}{0.001} & \tv[b]{\hs3.898}{0.208} \\
            \metricrule
            \quad + 1 Bezier      & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{68.74}{0.17} & \tv[n]{1.306}{0.006} & \tv[n]{0.021}{0.002} & \tv[n]{0.420}{0.002} & \tv[n]{\hs3.873}{0.255} \\
            \modelrule
            \gls{de}-3            & \relv{ 3.000} & \relv{ 3.000}   & \tv[n]{68.21}{0.17} & \tv[n]{1.337}{0.006} & \tv[n]{0.023}{0.001} & \tv[n]{0.427}{0.001} & \tv[n]{\hs3.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 3.059} & \relv{ 3.067}   & \tv[n]{68.94}{0.24} & \tv[n]{1.282}{0.005} & \tv[n]{0.022}{0.001} & \tv[n]{0.418}{0.001} & \tv[n]{\hs4.773}{0.173} \\
            \quad + 2 Bridge\brgs & \relv{ 3.117} & \relv{ 3.134}   & \tv[n]{69.20}{0.13} & \tv[n]{1.259}{0.006} & \tv[n]{0.018}{0.002} & \tv[n]{0.414}{0.002} & \tv[n]{\hs5.947}{0.419} \\
            \quad + 3 Bridge\brgs & \relv{ 3.176} & \relv{ 3.202}   & \tv[b]{69.42}{0.13} & \tv[b]{1.244}{0.005} & \tv[b]{0.017}{0.002} & \tv[b]{0.411}{0.002} & \tv[b]{\hs6.856}{0.420} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 3.198} & \relv{ 3.227}   & \tv[n]{68.98}{0.16} & \tv[n]{1.277}{0.004} & \tv[n]{0.019}{0.001} & \tv[n]{0.417}{0.001} & \tv[n]{\hs5.028}{0.188} \\
            \quad + 2 Bridge\brgm & \relv{ 3.396} & \relv{ 3.453}   & \tv[n]{69.44}{0.15} & \tv[n]{1.249}{0.005} & \tv[n]{0.016}{0.002} & \tv[n]{0.412}{0.001} & \tv[n]{\hs6.476}{0.413} \\
            \quad + 3 Bridge\brgm & \relv{ 3.594} & \relv{ 3.680}   & \tv[b]{69.80}{0.17} & \tv[b]{1.232}{0.005} & \tv[b]{0.014}{0.001} & \tv[b]{0.408}{0.001} & \tv[b]{\hs7.702}{0.329} \\
            \metricrule
            \quad + 3 Bezier      & \relv{ 6.000} & \relv{ 6.000}   & \tv[n]{70.25}{0.16} & \tv[n]{1.221}{0.004} & \tv[n]{0.017}{0.002} & \tv[n]{0.400}{0.001} & \tv[n]{\hs8.501}{0.255} \\
            \modelrule
            \gls{de}-4            & \relv{ 4.000} & \relv{ 4.000}   & \tv[n]{68.92}{0.14} & \tv[n]{1.301}{0.004} & \tv[n]{0.024}{0.001} & \tv[n]{0.418}{0.001} & \tv[n]{\hs4.000}{}      \\
            \metricrule
            \quad + 1 Bridge\brgs & \relv{ 4.059} & \relv{ 4.067}   & \tv[n]{69.35}{0.11} & \tv[n]{1.262}{0.002} & \tv[n]{0.020}{0.000} & \tv[n]{0.412}{0.000} & \tv[n]{\hs5.763}{0.130} \\
            \quad + 2 Bridge\brgs & \relv{ 4.117} & \relv{ 4.134}   & \tv[n]{69.65}{0.16} & \tv[n]{1.243}{0.003} & \tv[n]{0.018}{0.001} & \tv[n]{0.409}{0.001} & \tv[n]{\hs6.931}{0.211} \\
            \quad + 3 Bridge\brgs & \relv{ 4.176} & \relv{ 4.202}   & \tv[n]{69.76}{0.17} & \tv[n]{1.232}{0.003} & \tv[n]{0.016}{0.002} & \tv[n]{0.407}{0.001} & \tv[n]{\hs7.695}{0.161} \\
            \quad + 4 Bridge\brgs & \relv{ 4.234} & \relv{ 4.269}   & \tv[n]{69.84}{0.10} & \tv[n]{1.224}{0.002} & \tv[n]{0.016}{0.002} & \tv[n]{0.406}{0.001} & \tv[n]{\hs8.287}{0.061} \\
            \quad + 5 Bridge\brgs & \relv{ 4.293} & \relv{ 4.336}   & \tv[n]{69.93}{0.04} & \tv[n]{1.218}{0.002} & \tv[b]{0.015}{0.002} & \tv[b]{0.405}{0.001} & \tv[n]{\hs8.664}{0.040} \\
            \quad + 6 Bridge\brgs & \relv{ 4.352} & \relv{ 4.403}   & \tv[b]{70.02}{0.05} & \tv[b]{1.214}{0.002} & \tv[b]{0.015}{0.001} & \tv[b]{0.405}{0.001} & \tv[b]{\hs8.946}{0.045} \\
            \metricrule
            \quad + 1 Bridge\brgm & \relv{ 4.198} & \relv{ 4.227}   & \tv[n]{69.45}{0.09} & \tv[n]{1.257}{0.001} & \tv[n]{0.020}{0.001} & \tv[n]{0.411}{0.000} & \tv[n]{\hs5.986}{0.136} \\
            \quad + 2 Bridge\brgm & \relv{ 4.396} & \relv{ 4.453}   & \tv[n]{69.68}{0.07} & \tv[n]{1.236}{0.002} & \tv[n]{0.016}{0.001} & \tv[n]{0.408}{0.000} & \tv[n]{\hs7.417}{0.155} \\
            \quad + 3 Bridge\brgm & \relv{ 4.594} & \relv{ 4.680}   & \tv[n]{69.95}{0.07} & \tv[n]{1.224}{0.003} & \tv[n]{0.016}{0.001} & \tv[n]{0.405}{0.001} & \tv[n]{\hs8.306}{0.085} \\
            \quad + 4 Bridge\brgm & \relv{ 4.792} & \relv{ 4.906}   & \tv[n]{70.07}{0.10} & \tv[n]{1.213}{0.003} & \tv[b]{0.015}{0.001} & \tv[n]{0.403}{0.001} & \tv[n]{\hs9.040}{0.074} \\
            \quad + 5 Bridge\brgm & \relv{ 4.991} & \relv{ 5.133}   & \tv[n]{70.21}{0.09} & \tv[n]{1.206}{0.002} & \tv[b]{0.015}{0.001} & \tv[n]{0.402}{0.001} & \tv[n]{\hs9.503}{0.078} \\
            \quad + 6 Bridge\brgm & \relv{ 5.189} & \relv{ 5.359}   & \tv[b]{70.29}{0.12} & \tv[b]{1.201}{0.002} & \tv[b]{0.015}{0.002} & \tv[b]{0.401}{0.001} & \tv[b]{\hs9.865}{0.118} \\
            \metricrule
            \quad + 6 Bezier      & \relv{10.000} & \relv{10.000}   & \tv[n]{70.82}{0.17} & \tv[n]{1.186}{0.003} & \tv[n]{0.014}{0.002} & \tv[n]{0.393}{0.001} & \tv[n]{10.943}{0.304} \\
            \modelrule
            \gls{de}-5            & \relv{ 5.000} & \relv{ 5.000}   & \tv[n]{69.50}{0.12} & \tv[n]{1.277}{0.002} & \tv[n]{0.024}{0.001} & \tv[n]{0.412}{0.001} & \tv[n]{\hs5.000}{}      \\
            \bottomrule
        \end{tabular}
